Improving Automated Visual Fault Detection by Combining a Biologically Plausible Model of Visual Attention with Deep Learning

It is a long-term goal to transfer biological processing principles as well as the power of human recognition into machine vision and engineering systems. One of such principles is visual attention, a smart human concept which focuses processing on a part of a scene. In this contribution, we utilize attention to improve the automatic detection of defect patterns for wafers within the domain of semiconductor manufacturing. Previous works in the domain have often utilized classical machine learning approaches such as KNNs, SVMs, or MLPs, while a few have already used modern approaches like deep neural networks (DNNs). However, one problem in the domain is that the faults are often very small and have to be detected within a larger size of the chip or even the wafer. Therefore, small structures in the size of pixels have to be detected in a vast amount of image data. One interesting principle of the human brain for solving this problem is visual attention. Hence, we employ here a biologically plausible model of visual attention for automatic visual inspection. We propose a hybrid system of visual attention and a deep neural network. As demonstrated, our system achieves among other decisive advantages an improvement in accuracy from 81% to 92%, and an increase in accuracy for detecting faults from 67% to 88%. Hence, the error rates are reduced from 19% to 8%, and notably from 33% to 12% for detecting a fault in a chip. These results show that attention can greatly improve the performance of visual inspection systems. Furthermore, we conduct a broad evaluation, identifying specific advantages of the biological attention model in this application, and benchmarks standard deep learning approaches as an alternative with and without attention. This work is an extended arXiv version of the original conference article published in "IECON 2020", which has been extended regarding visual attention.

==> TikZ/figConfCnnGoodBad.tex <==
    \subfloat[CNN with attention]{
        \begin{tikzpicture}
            \begin{axis}[
             xlabel={Classified}, ylabel={True label},
             xtick style={draw=none}, xtick={0, 1}, xticklabels={Good, Bad}, ytick style={draw=none}, ytick={0, 1}, yticklabels={Bad, Good},
             width=0.24\textwidth, height=0.24\textwidth,
             view={0}{90}, point meta min=0, point meta max=1, enlargelimits=false, axis on top,
             % colormap={summap}{color=(white) color=(blue!50!black)},
             colormap={summap}{color=(white) color=(LimeGreen!50!black)},
             nodes near coords, nodes near coords align={center},
             % https://tex.stackexchange.com/questions/364726/make-text-color-value-dependent-in-matrixplot
             nodes near coords black white/.style={
                 small value/.style={text=black},
                 large value/.style={text=white},
                 every node near coord/.style={/pgf/number format/fixed, check for zero/.code={
                     \pgfmathfloatifflags{\pgfplotspointmeta}{0}{\pgfkeys{/tikz/coordinate}}{
                	 \begingroup\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta<#1}
                	 \global\let\result=\pgfmathresult\endgroup\pgfmathfloatcreate{1}{1.0}{0}
                	 \let\ONE=\pgfmathresult
                	 \ifx\result\ONE
                	     \pgfkeysalso{/pgfplots/small value}
                	 \else
                	     \pgfkeysalso{/pgfplots/large value}
                	 \fi
                 }}, check for zero}}, nodes near coords black white=0.5]
                \addplot[matrix plot*, point meta=explicit] file[meta=index 2] {data/confMatrix_withAttention.dat};
            \end{axis}
        \end{tikzpicture}}
    \quad
    \subfloat[CNN without attention]{
        \begin{tikzpicture}
            \begin{axis}[
             xlabel={Classified},
             xtick style={draw=none}, xtick={0, 1}, xticklabels={Good, Bad}, ytick style={draw=none}, yticklabels={},
             width=0.24\textwidth, height=0.24\textwidth,
             view={0}{90}, point meta min=0, point meta max=1, enlargelimits=false, axis on top,
             % colormap={summap}{color=(white) color=(blue!50!black)},
             colormap={summap}{color=(white) color=(LimeGreen!50!black)},
             nodes near coords, nodes near coords align={center},
             % https://tex.stackexchange.com/questions/364726/make-text-color-value-dependent-in-matrixplot
             nodes near coords black white/.style={
                 small value/.style={text=black},
                 large value/.style={text=white},
                 every node near coord/.style={/pgf/number format/fixed, check for zero/.code={
                     \pgfmathfloatifflags{\pgfplotspointmeta}{0}{\pgfkeys{/tikz/coordinate}}{
                	 \begingroup\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta<#1}
                	 \global\let\result=\pgfmathresult\endgroup\pgfmathfloatcreate{1}{1.0}{0}
                	 \let\ONE=\pgfmathresult
                	 \ifx\result\ONE
                	     \pgfkeysalso{/pgfplots/small value}
                	 \else
                	     \pgfkeysalso{/pgfplots/large value}
                	 \fi
                 }}, check for zero}}, nodes near coords black white=0.5]
                \addplot[matrix plot*, point meta=explicit] file[meta=index 2] {data/confMatrix_withoutAttention.dat};
            \end{axis}
    \end{tikzpicture}}


==> TikZ/figHistRegionPrecision.tex <==
\subfloat{
\begin{tikzpicture}
	\begin{axis}[xmin=-20, xmax=20, ymin=0, ymax=100, width=0.245\textwidth, height=0.245\textwidth, xlabel={Deviation in $X$}, ylabel={Occurrence}, bar width=4pt]
		\addplot+[ybar, LimeGreen!90!black, fill=LimeGreen!90!black, mark=none] table[col sep=comma] {data/A_7_v2_a.csv};
	\end{axis}
\end{tikzpicture}}
\quad
\subfloat{
\begin{tikzpicture}
	\begin{axis}[xmin=-20, xmax=20, ymin=0, ymax=100, width=0.245\textwidth, height=0.245\textwidth, xlabel={Deviation in $Y$}, bar width=4pt, yticklabels={}]
		\addplot+[ybar, LimeGreen!90!black, fill=LimeGreen!90!black, mark=none] table[col sep=comma] {data/A_7_v2_b.csv};
	\end{axis}
\end{tikzpicture}}


==> TikZ/figSystem.tex <==
\begin{tikzpicture}[r/.style={draw, rectangle, rotate=45}]
	\node[r] (l1) at (0,   0) {Wafer};
	\node[r] (l2) at (1.5, 0) {Inside chips detection};
	\node[r] (l3) at (3,   0) {Visual attention model};
	\node[r] (l4) at (4.5, 0) {CNN for street classification};
	\node[r] (l5) at (6,   0) {Chip classification};

	\draw[->] (l1) -- (l2);
	\draw[->] (l2) -- (l3);
	\draw[->] (l3) -- (l4);
	\draw[->] (l4) -- (l5);
\end{tikzpicture}

==> TikZ/figWaferStreets.tex <==
\scalebox{0.97}{\begin{tikzpicture}[c/.style={draw, circle}, r/.style={draw, rectangle}]

	\node[r, minimum height = 1.8cm] (r7)  at (0.0, 0) {\includegraphics[height=1.8cm]{{Abb1/A_1.1_3_v3.8}.png}};
	\node[r, minimum height = 1.8cm] (r8)  at (1.4, 0) {\includegraphics[height=1.8cm]{{Abb1/A_1.1_4_v3.7}.png}};
	\node[r, minimum height = 1.8cm] (r9)  at (3.2, 0) {\includegraphics[height=1.8cm]{{Abb1/type3_badStreet}.png}};
	\node[r, minimum height = 1.8cm] (r10) at (4.6, 0) {\includegraphics[height=1.8cm]{{Abb1/type3_fineStreet}.png}};
	\node[r, minimum height = 1.8cm] (r11) at (6.4, 0) {\includegraphics[height=1.8cm]{{Abb1/type5_badStreet_3}.png}};
	\node[r, minimum height = 1.8cm] (r12) at (7.8, 0) {\includegraphics[height=1.8cm]{{Abb1/type5_fineStreet}.png}};

	\node[above=0.1cm of r7]  (r_7_8_l)   {\hspace{1.3cm} \textbf{Wafer 2}};
	\node[above=0.1cm of r9]  (r_9_10_l)  {\hspace{1.3cm} \textbf{Wafer 3}};
	\node[above=0.1cm of r11] (r_11_12_l) {\hspace{1.3cm} \textbf{Wafer 4}};

	\node[below=0.1cm of r7]  (r7l)  {Faulty};
	\node[below=0.1cm of r8]  (r8l)  {Fine};
	\node[below=0.1cm of r9]  (r9l)  {Faulty};
	\node[below=0.1cm of r10] (r10l) {Fine};
	\node[below=0.1cm of r11] (r11l) {Faulty};
	\node[below=0.1cm of r12] (r12l) {Fine};

\end{tikzpicture}}


==> TikZ/figWafer_v4.tex <==
\begin{tikzpicture}[c/.style={draw, circle}, r/.style={draw, rectangle}]
	\node[c, minimum size=3.3cm, path picture={\node at (path picture bounding box.center)
        {\includegraphics[width=3.3cm]{{Abb1/synth_wafer_cut3}.png}};}] (c) at (0, 0) {};
	\node[r, draw=red, line width=1pt, minimum size   = 0.46cm] (r2) at (0.04, -0.025) {};
	\node[r, minimum height = 3cm]    (r3) at ( 5,   0)    {\includegraphics[height=3cm]{{Abb1/type6_4x4badChips}.png}};
	\node[r, draw=red, line width=1pt, minimum width  = 0.6cm, minimum height = 1.5cm] (r4) at (5.05, -0.525) {};
	\node[r, minimum height = 3cm]    (r5) at ( 9.1, 0)    {\includegraphics[height=3cm]{{Abb1/type6_badStreet}.png}};
	\node[r, minimum height = 3cm]    (r6) at (11.3, 0)    {\includegraphics[height=3cm]{{Abb1/type6_fineStreet_5}.png}};

	\node[below=0.1cm of c]  (cl)  {Wafer};
	\node[below=0.1cm of r3] (r3l) {Chip\hspace{1cm} Cut (street)};
	\node[below=0.1cm of r5] (r5l) {Faulty street};
	\node[below=0.1cm of r6] (r6l) {Fine street};
    \node[above=0.1cm of r5]  (r_5_6_l)   {\hspace{2cm} Wafer 1};

	\draw (r2.north east) -- (r3.north west);
	\draw (r2.south east) -- (r3.south west);

	\draw (r4.north east) -- (r5.north west);
	\draw (r4.south east) -- (r5.south west);
\end{tikzpicture}

